Diagnosing Model--Item Interactions in Language Model Benchmarks with LSIRM

Language models with similar benchmark accuracy can succeed on different items. Overall scores do not show where their performance differs or which item properties might explain those differences. We demonstrate how the latent space item response model (LSIRM) can help evaluators investigate these patterns and their consequences for model comparison. We analyze 1,348 language models on 5,761 BBH items and compare ways of presenting and scoring answers across BBH, GPQA, MMLU-Pro, and MuSR. We examine LSIRM maps, which summarize differences in performance across models and items, alongside item properties and records of correct and incorrect responses. In BBH, nearby items on these maps often share the same correct answer, such as "Yes" or "No." Across the four benchmarks, this pattern is stronger when answers are scored using option labels, such as A, B, C, and D, than when using the text of the options. We then estimate each model's tendency to perform better or worse on items with particular correct answers and quantify how this tendency contributes to its score. This separates an estimated contribution associated with correct answers from the remaining differences in item performance. Two models' total numbers of correct answers differed by only 14 out of 5,761 items. Excluding the estimated answer-category contribution from their scores moved their ranks hundreds of places in opposite directions, while keeping all other estimates unchanged. The approach helps evaluators identify differences hidden by overall accuracy and understand how the choice of what to include in a score affects model rankings.

==> notes/figure1_caption.tex <==
\textbf{An LSIRM map connects model--item interactions to observed correctness patterns.} \textbf{a}, The selected M0 fit uses 1,348 models and 5,761 BBH items. All item positions are retained in gray; color highlights the 250 Web of Lies items by their correct answer (gold key) (122 Yes, 128 No). Crosses locate three previously selected illustrative models. The map retains the saved coordinate scale and orientation; model--item distance contributes negatively to the fitted log odds of a correct response. \textbf{b}, Normalized answer alignment in each of the five answer families, using ten within-task item neighbors and 200 task-preserving answer-label permutations. Alignment is $A=(O-N)/(1-N)$, where $O$ is observed agreement and $N$ is mean agreement under permutation; values near one indicate greater local agreement than the permutation reference. Points describe the selected fit, without sampling intervals. \textbf{c}, Observed correctness for the same three models and 250 highlighted items. Cells report percentages and exact correct/total counts; shading encodes correctness. BgGPT and Hebrew-Gemma have opposite correctness patterns across correct-answer categories, whereas calme answers most items correctly under both keys. These records retain correctness and correct answers, not the models' chosen answer strings. Full model identifiers are listed in Table~\ref{tab:s-example-identities}.


==> notes/figure2_caption.tex <==
\textbf{The scored answer representation changes the diagnosed structure.} \textbf{a}, U0 scores option text without printed identifiers; LT0 prints identifiers and retains text scoring; L0 uses the same labelled display and scores the identifier. Selections maximize raw summed continuation log likelihoods without length normalization. \textbf{b}, Mean paired differences in normalized alignment across 27 matched domain-by-option-count blocks (2,159 items, at least three options). The 17-model cohort excludes SmolLM2-360M-Instruct; the 18-model cohort includes it. All fits use the same 2,399 items in 30 blocks. Identifier-minus-text contrasts are 0.0630 and 0.0908. Printing identifiers has smaller negative contrasts, $-0.0192$ and $-0.0227$. Bars are conditional 95\% percentile intervals from 10,000 paired block-bootstrap draws, holding the selected fitted maps fixed; they exclude refitting and model-population uncertainty. \textbf{c}, Preservation of the selected content or identifier after the first identifier reassignment, with option wording and order fixed. All 18 models and all 2,399 items contribute (43,182 paired choices). Content is preserved in 57.27\% of choices and the identifier in 18.86\%; 15 of 18 models preserve content more often. Content and position coincide under fixed ordering. Points are observed proportions, with no sampling intervals. Model labels omit the instruction-tuned suffix; the base Qwen model is marked explicitly.


==> notes/figure3_caption.tex <==
\textbf{Conditioning gives explicit score components and a remaining performance profile.} \textbf{a}, Signed M1 components for Phi-3-mini-4K-instruct-cpo-simpo (Phi), DeepSeek-R1-Distill-Llama-70B (DeepSeek), and QwQ-LCoT1-Merged (QwQ). Dark bars mark $s_m=\theta_m+\bar I_m$ and $q_m=s_m+\bar\delta_m$; lighter bars mark their constituent terms. Means weight all 5,761 items equally. Both scores omit the common mean item effect. The components add on the logit scale within the selected fit. Scores are calculated before rounding. \textbf{b}, Mean answer offsets and relative interactions across all five answer families. Relative interaction subtracts each model's all-item mean interaction; positive values indicate a less negative interaction in that family. Family sizes are 4,074 (Letter), 937 (Yes/No), and 250 each (True/False, Valid/Invalid, Other). Other contains the numeric Object Counting answers. These fitted profiles complement observed accuracy; all 24 task profiles appear in Supplementary Figure~\ref{fig:task-profiles}. \textbf{c}, Answer-key alignment in M0, M1 and M2 for the same 1,348-model matrix, normalized against 200 task-preserving key permutations. \textbf{d}, Separate fixed cohort of 100 models: ten overlapping paired masks, each with 57,400 held-out responses. Gray lines join task--answer-only fits and their interaction extensions, using the historical 107 task--answer groups; dark diamonds mark means. Mean log loss falls from 0.3538 to 0.3320, improving in every mask. Panels \textbf{a--c} show selected numerically accepted solutions without sampling intervals; saved-start sensitivity is reported separately.


==> notes/figure4_caption.tex <==
\textbf{Accounting for answer-associated components changes model comparison.} \textbf{a}, Selected examples distinguish re-estimation across fits (M0.$s$ to M1.$s$) from removing the explicit answer contribution within M1 ($q$ to $s$). Open circles show starting ranks and filled circles ending ranks; labels give exact ranks and observed accuracy. Phi and DeepSeek differ by 14 correct answers out of 5,761 items but disagree on 2,158 of 5,761 correctness records. Their M1.$s$ ranks are 814 and 97, a 717-place separation. QwQ is a low-movement comparator selected by the documented rule. \textbf{b}, Empirical cumulative distributions retain all 1,348 models for each comparison. Blue solid curves use M1 and purple dashed curves M2. Median absolute movements are 70 and 31 places across fits, and 61 and 22 places within fits. Ranks are computed from unrounded scores, with average ranks for exact ties; lower ranks indicate larger scores. \textbf{c}, Between-fit agreement of unconditioned and conditioned L0.$s$ ranks with U0.$s$, using all 2,399 rank-evaluation items. The 17- and 18-model rows each use their complete cohort. Spearman correlation decreases from 0.980 to 0.882 for 17 models and from 0.983 to 0.901 for 18 models; mean absolute rank distance increases from 0.59 to 1.76 and from 0.56 to 1.67, respectively. The shared 17 models have identical selected ranks in both cohort analyses. The display describes ranking consequences under specified fits and protocols; U0 is an alternative evaluation reference rather than an external criterion of correct ability ranking.


==> notes/figureS1_caption.tex <==
\textbf{Complete task profiles for the verified Phi/DeepSeek pair.} Observed correctness, mean explicit answer offset and relative interaction are shown for all 24 tasks in the selected M1 fit. The row labels give item counts; together the rows retain all 5,761 benchmark items. Phi denotes Phi-3-mini-4K-instruct-cpo-simpo and DeepSeek denotes DeepSeek-R1-Distill-Llama-70B. Each fitted component is averaged with equal weights over the task's items. Relative interaction subtracts each model's mean interaction over the full item set, so it describes a task-specific departure from that model's overall interaction level. Components use logits; observed accuracy is a percentage. The row labels Navigate and Hyperbaton correspond to Navigation and Adjective order in the main text. These selected-fit profiles carry no sampling intervals. Full model identifiers and task-level summaries are reported in Tables~\ref{tab:s-example-identities} and~\ref{tab:s-task-profiles}.

